Algebraic Reasoning Meets Automata in Solving Linear Integer Arithmetic (Technical Report)

We present a new angle on solving quantified linear integer arithmetic based on combining the automata-based approach, where numbers are understood as bitvectors, with ideas from (nowadays prevalent) algebraic approaches, which work directly with numbers. This combination is enabled by a fine-grained version of the duality between automata and arithmetic formulae. In particular, we employ a construction where states of automaton are obtained as derivatives of arithmetic formulae: then every state corresponds to a formula. Optimizations based on techniques and ideas transferred from the world of algebraic methods are used on thousands of automata states, which dramatically amplifies their effect. The merit of this combination of automata with algebraic methods is demonstrated by our prototype implementation being competitive to and even superior to state-of-the-art SMT solvers.

==> figs/aut_ineq.tikz <==
\begin{tikzpicture}
[
  automaton,
  node distance=20mm
]


\node[initial,state] (q1) {$1$};
\node[state,below of=q1] (q0) {$0$};
\node[state,right of=q1] (q-1) {$-1$};
\node[state,right of=q0] (q-2) {$-2$};
\node[state,right of=q-2] (q-3) {$-3$};

% q1
\draw[->] (q1) to node[centered,labsymb,pos=0.3] {$\twosymbfin 0 0$}
                  node[centered,labsymb,pos=0.7] {$\twosymbfin 1 0$} (q0);
\draw[->] (q1) to node[centered,labsymb,pos=0.3] {$\twosymbfin 0 1$}
                  node[centered,labsymb,pos=0.7] {$\twosymbfin 1 1$} (q-1);

% q0
\draw[->,loop below] (q0) to node[centered,labsymb] {$\twosymbfin 0 0$} (q0);
\draw[->] (q0) to node[centered,labsymb,pos=0.35] {$\twosymbfin 0 1$} 
                  node[centered,labsymb,pos=0.65] {$\twosymbfin 1 0$} (q-1);
\draw[->] (q0) to node[centered,labsymb] {$\twosymbfin 1 1$} (q-2);

% q-1
\draw[->,loop right] (q-1) to node[centered,labsymb,pos=0.3,yshift=1mm] {$\twosymb 0 0$}
                              node[centered,labsymb,pos=0.7,yshift=-1mm] {$\twosymbfin 1 0$} (q-1);
\draw[->,bend left] (q-1) to node[centered,labsymb,pos=0.3] {$\twosymbfin 0 1$}
                             node[centered,labsymb,pos=0.6] {$\twosymbfin 1 1$} (q-2);

% q-2
\draw[->,loop below] (q-2) to node[centered,labsymb,pos=0.3,xshift=1mm] {$\twosymbfin 0 1$}
                              node[centered,labsymb,pos=0.7,xshift=-1mm] {$\twosymb 1 0$} (q-2);
\draw[->,bend left] (q-2) to node[centered,labsymb] {$\twosymb 0 0$} (q-1);
\draw[->,bend left] (q-2) to node[centered,labsymb] {$\twosymbfin 1 1$} (q-3);

% q-3
\draw[->,loop below] (q-3) to node[centered,labsymb,pos=0.3,xshift=1mm] {$\twosymb 0 1$}
                              node[centered,labsymb,pos=0.7,xshift=-1mm] {$\twosymbfin 1 1$} (q-3);
\draw[->,bend left] (q-3) to node[centered,labsymb,pos=0.3] {$\twosymb 0 0$}
                             node[centered,labsymb,pos=0.7] {$\twosymb 1 0$} (q-2);

\end{tikzpicture}


==> figs/aut_mod.tikz <==
\begin{tikzpicture}
[
  automaton,
  % auto,
  node distance=20mm
]


\node[initial,state] (q2_6) {$2_{\modof 6}$};
\node[state,right of=q2_6] (q1_3) {$1_{\modof 3}$};
\node[state,below of=q2_6] (q0_3) {$0_{\modof 3}$};
\node[state,below of=q1_3] (q2_3) {$2_{\modof 3}$};

% q2_6
\draw[->] (q2_6) to node[centered,labsymb] {$\twosymb 0 0$} (q1_3);
\draw[->] (q2_6) to node[centered,labsymb] {$\twosymb 0 1$} (q0_3);

% q1_3
\draw[->,loop right] (q1_3) to node[centered,labsymb] {$\twosymbfin 0 1$} (q1_3);
\draw[->,bend left=15] (q1_3) to node[centered,labsymb] {$\twosymb 1 0$} (q0_3);
\draw[->,bend left] (q1_3) to node[centered,labsymb,pos=0.3] {$\twosymb 0 0$}
                              node[centered,labsymb,pos=0.7] {$\twosymb 1 1$} (q2_3);

% q0_3
\draw[->,loop left] (q0_3) to node[centered,labsymb,pos=0.3,yshift=-1mm] {$\twosymbfin 0 0$}
                              node[centered,labsymb,pos=0.7,yshift=1mm] {$\twosymbfin 1 1$} (q0_3);
\draw[->,bend left] (q0_3) to node[centered,labsymb] {$\twosymb 1 0$} (q1_3);
\draw[->,bend left=15] (q0_3) to node[centered,labsymb] {$\twosymb 0 1$} (q2_3);

% q2_3
\draw[->,loop right] (q2_3) to node[centered,labsymb] {$\twosymbfin 1 0$} (q2_3);
\draw[->,bend left=15] (q2_3) to node[centered,labsymb,pos=0.3] {$\twosymb 0 0$}
                              node[centered,labsymb,pos=0.7] {$\twosymb 1 1$} (q1_3);
\draw[->,bend left] (q2_3) to node[centered,labsymb] {$\twosymb 0 1$} (q0_3);

\end{tikzpicture}


==> figs/example_pruning.tikz <==
\begin{tikzpicture}
[
  automaton,
  % auto,
  node distance=30mm
]

\tikzstyle{rectstate}=[state,rectangle,rounded corners]
\tikzstyle{highlighted_edge} = [teal, thick, dashed];


\node[initial,rectstate] (q1) {$\begin{array}{c}\exists x(7x \leq 1000)\end{array}$};
\node[rectstate,right of=q1,node distance=35mm,opacity=0.5] (q2) {$\begin{array}{c}\exists x(7x \leq 500 \lor 7x \leq 496) \end{array}$};
\node[rectstate,right of=q2,node distance=45mm,opacity=0.5] (q3) {$\begin{array}{r}\exists x(7x \leq 250 \lor 7x \leq 246~ {} \\ {}\lor 7x \leq 248 \lor 7x \leq 244) \end{array}$};

\node[rectstate,teal,fill=white,below of=q2,node distance=15mm] (q2new) {$\begin{array}{c}\exists x(7x \leq 500)\end{array}$};
\node[rectstate,teal,fill=white,below of=q3,node distance=15mm] (q3new) {$\begin{array}{c}\exists x(7x \leq 250)\end{array}$};

% q1
\draw[->] (q1) to node[labsymb] {$\onesymb{}$} (q2);

% q2
\draw[->] (q2) to node[labsymb] {$\onesymb{}$} (q3);

% q2new
\draw[->] (q2new) to node[labsymb] {$\onesymb{}$} (q3new);

% eq
\draw[-, highlighted_edge] (q2) edge node[right] {$\Updownarrow$} (q2new);
\draw[-, highlighted_edge] (q3) edge node[right] {$\Updownarrow$} (q3new);

\end{tikzpicture}


==> figs/example_simple.tikz <==
\begin{tikzpicture}
[
  automaton,
  % auto,
  node distance=30mm
]

\tikzstyle{rectstate}=[state,rectangle,rounded corners]
\tikzstyle{highlighted_edge} = [teal, thick, dashed];


\node[initial,rectstate] (q) {$\begin{array}{c}x \leq 1000\\ {}\land -x \leq 0 \land {} \\ x \modof{257} 255 \end{array}$};
\node[rectstate,right of=q,yshift=15mm,opacity=0.5] (q0) {$\begin{array}{c}x \leq 500\\ {}\land -x \leq 0 \land {} \\ x \modof{257} 256 \end{array}$};
\node[rectstate,right of=q] (q1) {$\begin{array}{c}x \leq 499\\ {}\land -x \leq 0 \land {} \\ x \modof{257} 127 \end{array}$};
\node[rectstate,right of=q1,opacity=0.5,yshift=15mm] (q10) {$\begin{array}{c}x \leq 249\\ {}\land -x \leq 0 \land {} \\ x \modof{257} 192 \end{array}$};
\node[rectstate,right of=q1,opacity=0.5] (q11) {$\begin{array}{c}x \leq 249\\ {}\land -x \leq 0 \land {} \\ x \modof{257} 63 \end{array}$};

\node[rectstate,teal,fill=white,left of=q0,node distance=20mm] (q0new) {$\begin{array}{c}x = 256\end{array}$};
\node[rectstate,teal,fill=white,right of=q10,node distance=20mm] (q10new) {$\begin{array}{c}x = 192\end{array}$};
\node[rectstate,teal,fill=white,right of=q11,node distance=20mm] (q11new) {$\begin{array}{c}x = 63\end{array}$};

% q
\draw[->] (q) to node[labsymb] {$\onesymb 0$} (q0);
\draw[->] (q) to node[labsymb] {$\onesymb 1$} (q1);

% q1
\draw[->] (q1) to node[labsymb] {$\onesymb 0$} (q10);
\draw[->] (q1) to node[labsymb] {$\onesymb 1$} (q11);

% eq
\draw[-, highlighted_edge] (q0) edge node[above] {$\Leftrightarrow$} (q0new);
\draw[-, highlighted_edge] (q10) edge node[above] {$\Leftrightarrow$} (q10new);
\draw[-, highlighted_edge] (q11) edge node[above] {$\Leftrightarrow$} (q11new);

\end{tikzpicture}


==> figs/framework_illustration.tikz <==
\begin{tikzpicture}[level distance=1.2cm]

\newcommand{\exFormulaState}[4] {$\exists y,m$\LARGE{$\bigwedge$}\hspace*{-10mm} \footnotesize{$\begin{aligned} x + 3m - y &\le #1 \\ y &\le -1 \\ m &\le #2 \\ -m &\le #3 \\ y - m &\equiv_7 #4\end{aligned}$}}
% \newcommand{\exFormulaState}[4] {\LARGE{$\bigwedge$} \footnotesize{$\begin{aligned} x + 3m - y &\le #1 \\ y &\le -1 \\ m &\le #2 \\ -m &\le #3 \\ y - m &\equiv_7 #4\end{aligned}$}}
\newcommand{\exTransitionSymbol}[3]
  {$\begin{smallmatrix}m: \\ x: \\ y:\end{smallmatrix} \left[\begin{smallmatrix} \text{\sout{\ensuremath{#1}}} \\ #2 \\ \text{\sout{\ensuremath{#3}}} \end{smallmatrix}\right]$}

  % \begin{scope}[scale=0.7, every node/.append style={transform shape}]
  %   \node (ast_root) {$\forall x$}
  %   child {
  %     node {$\land$}
  %     child {node {$\vdots$}}
  %     child {node {$\vdots$}}
  %     child {
  %       node (ast_exists) {$\exists y, m$}
  %       child {
  %         node {$\land$}
  %         child[sibling distance=1.6cm] {node (ast_left_leaf) {$x + 3m - y\le 9$}}
  %         child[sibling distance=1.3cm] {node {$y \le -1$}}
  %         child {node {$m \le 6$}}
  %         child[sibling distance=1.5cm] {node {$-m \le 0$}}
  %         child[sibling distance=1.7cm] {node (ast_right_leaf) {$y - m \equiv_7 0$}}
  %       }
  %     }
  %   };
  %   \coordinate (subtree_highlight_top)  at ($(ast_exists)+(0, 0.6)$);
  %   \coordinate (subtree_highlight_left) at ($(ast_left_leaf.west)+(-0.2, -0.2)$);
  %   \coordinate (subtree_highlight_right) at ($(ast_right_leaf.east)+(0.2, -0.2)$);
  %   \draw[fill=red, opacity=0.1, rounded corners=10, draw, dashed, red, thick]
  %     (subtree_highlight_top) -- (subtree_highlight_left) -- (subtree_highlight_right) -- cycle;
  % \end{scope}

  % \coordinate (rewrite_bb_center) at (11.4, -14.3);
  % \draw[purple, rounded corners, dashed, thick, fill=purple!20, opacity=0.1] ($(rewrite_bb_center)+(2.8, 2.0)$) rectangle ($(rewrite_bb_center)-(2.8, 2.0)$);
  % \node[below = 1.4cm of rewrite_bb_center, purple] {Rewrite into an equivalent formula};
  
  \tikzstyle{formula_state} = [draw,
                               rectangle,
                               rounded corners=2];
  \tikzstyle{transition_label} = [scale=1.0, transform shape];
  \tikzstyle{highlighted_edge} = [teal, thick, dashed];

  % \node[formula_state, initial, initial text=, below right = 10cm and -1cm of ast_root] (s_9_6_0_0) {\exFormulaState{9}{6}{0}{0}};
  \node[formula_state, initial, initial text=] (s_9_6_0_0) {\exFormulaState{9}{6}{0}{0}};
  \node[formula_state, right = 1.5cm of s_9_6_0_0]                                      (s_3_2_0_0) {\exFormulaState{3}{2}{0}{0}};
  \node[formula_state, above right = -7mm and 1.5cm of s_3_2_0_0]                      (s_1_1_0_0) {\exFormulaState{1}{1}{0}{0}};
  \node[formula_state, below right = -7mm and 1.5cm of s_3_2_0_0]          (s_0_0_0_0) {\exFormulaState{0}{0}{0}{0}};

  % Note(mhecko): How is the state rewritten? What rules are used?
  % Step 1.)  m <= 0 && -m <= 0 implies that m = 0, so substitute m=0 into the state formula
  %           obtaining x - y <= 1 && y <= -1  &&  y ~ 0 (mod 5)
  % Step 2.)  From y <= -1  &&  y ~ 0 (mod 5) and the fact that x - y <= 1 prefers
  %           the highest possible value of y, we infer y = -5.
  %           Substituting y=-5 into the conjunction from the end of step 1.) yields
  %           x - (-5) <= 1, or equivalently, x <= -4

  \node[formula_state, right = 0.5cm of s_1_1_0_0, teal, fill=white]           (s_1_1_0_0_equiv) {$x \leq -6$};

  \node[formula_state, above= 10mm of s_3_2_0_0] (s_3_2_0_4) {\exFormulaState{3}{2}{0}{4}};
  \node[formula_state, above = 11mm of s_1_1_0_0]   (s_0_0_0_6) {\exFormulaState{0}{0}{0}{6}};
  \node[formula_state, teal, right = 0.5cm of s_0_0_0_6] (s_0_0_0_6_equiv) {$x \le -1$};


  % ORs
  \node () at ($(s_3_2_0_4)!0.5!(s_3_2_0_0)$) {\huge{$\bigvee$}};
  \node () at ($(s_0_0_0_6)!0.5!(s_1_1_0_0)$) {\huge{$\bigvee$}};
  \node () at ($(s_1_1_0_0)!0.5!(s_0_0_0_0)$) {\huge{$\bigvee$}};

  % formula names
  \node[above=of s_0_0_0_6.south west,xshift=3mm,yshift=-10mm] {$\varphi_1$};
  \node[above=of s_1_1_0_0.south west,xshift=3mm,yshift=-10mm] {$\varphi_2$};
  \node[above=of s_0_0_0_0.south west,xshift=3mm,yshift=-10mm] {$\varphi_3$};


  \draw[->] (s_9_6_0_0) edge node[transition_label, above]        {\exTransitionSymbol{1}{0}{1}} (s_3_2_0_0);
  \draw[->] (s_9_6_0_0) edge node[transition_label, above left]   {\exTransitionSymbol{1}{0}{0}} (s_3_2_0_4);

  \draw[->] (s_3_2_0_0) edge node[transition_label, xshift=0mm,yshift=7mm]  {\exTransitionSymbol{0}{0}{0}} (s_1_1_0_0);
  \draw[->] (s_3_2_0_0) edge node[transition_label, xshift=0mm,yshift=-7mm] {\exTransitionSymbol{1}{0}{1}} (s_0_0_0_0);

  \draw[->] (s_3_2_0_4) edge node[transition_label, above,yshift=2mm]  {\exTransitionSymbol{1}{0}{0}} (s_0_0_0_6);

  % \draw[->] (s_1_1_0_0) edge[bend left] node[transition_label, right]  {\exTransitionSymbol{0}{0}{0}} (s_0_0_0_0);

  % Simulation relation:
  \draw[highlighted_edge]  (s_0_0_0_0.60) edge[->] node[right] {$\structsim$} (s_1_1_0_0.300);
  \draw[->, highlighted_edge] (s_1_1_0_0_equiv) edge[] node[right] {$\structsim$} (s_0_0_0_6_equiv);

  % Equivalencies:
  \draw[-, highlighted_edge]  (s_0_0_0_6) edge node[above] {$\Leftrightarrow$} (s_0_0_0_6_equiv);
  \draw[-, highlighted_edge]  (s_1_1_0_0) edge node[above] {$\Leftrightarrow$} (s_1_1_0_0_equiv);

  % \tikzstyle{ast_zoomin_links} = [->, red, line width=0.5mm, dotted];
  %
  % \path[ast_zoomin_links] ($(s_9_6_0_0.west)+(-0.3, 0.5)$)      edge[out=100, in=250] ($(subtree_highlight_left) +(0.3, -0.3)$);
  % \path[ast_zoomin_links] ($(s_0_0_0_6_equiv.east)+(0.4, 0.6)$) edge[out=100, in=330] ($(subtree_highlight_right)+(-0.3, 0.6)$);

  \begin{pgfonlayer}{background}
    \node[draw,dashed,rectangle,fill=black!10,draw=black!70,rounded corners=8pt,inner sep=1.5mm,fit=(s_3_2_0_4) (s_3_2_0_0)] () {};
    \node[draw,dashed,rectangle,fill=black!10,draw=black!70,rounded corners=8pt,inner sep=1.5mm,fit=(s_0_0_0_6) (s_1_1_0_0) (s_0_0_0_0)] () {};
  \end{pgfonlayer}
\end{tikzpicture}


==> figs/framework_illustration_old.tikz <==
 \begin{tikzpicture}[level distance=1.2cm]
\newcommand{\exFormulaState}[4] {\huge{$\bigwedge$} \footnotesize{$\begin{aligned} x + 3m - y &\le #1 \\ y &\le -1 \\ m &\le #2 \\ -m &\le #3 \\ y - m &\equiv_7 #4\end{aligned}$}}
\newcommand{\exTransitionSymbol}[3]
  {$\begin{smallmatrix}m: \\ x: \\ y:\end{smallmatrix} \left[\begin{smallmatrix} \text{\sout{\ensuremath{#1}}} \\ #2 \\ \text{\sout{\ensuremath{#3}}} \end{smallmatrix}\right]$}
  \begin{scope}[scale=0.7, every node/.append style={transform shape}]
    \node (ast_root) {$\forall x$}
    child {
      node {$\land$}
      child {node {$\vdots$}}
      child {node {$\vdots$}}
      child {
        node (ast_exists) {$\exists y, m$}
        child {
          node {$\land$}
          child[sibling distance=1.6cm] {node (ast_left_leaf) {$x + 3m - y\le 9$}}
          child[sibling distance=1.3cm] {node {$y \le -1$}}
          child {node {$m \le 6$}}
          child[sibling distance=1.5cm] {node {$-m \le 0$}}
          child[sibling distance=1.7cm] {node (ast_right_leaf) {$y - m \equiv_7 0$}}
        }
      }
    };
    \coordinate (subtree_highlight_top)  at ($(ast_exists)+(0, 0.6)$);
    \coordinate (subtree_highlight_left) at ($(ast_left_leaf.west)+(-0.2, -0.2)$);
    \coordinate (subtree_highlight_right) at ($(ast_right_leaf.east)+(0.2, -0.2)$);
    \draw[fill=red, opacity=0.1, rounded corners=10, draw, dashed, red, thick]
      (subtree_highlight_top) -- (subtree_highlight_left) -- (subtree_highlight_right) -- cycle;
  \end{scope}

  \coordinate (rewrite_bb_center) at (11.4, -14.3);
  \draw[purple, rounded corners, dashed, thick, fill=purple!20, opacity=0.1] ($(rewrite_bb_center)+(2.8, 2.0)$) rectangle ($(rewrite_bb_center)-(2.8, 2.0)$);
  \node[below = 1.4cm of rewrite_bb_center, purple] {Rewrite into an equivalent formula};
  
  \tikzstyle{formula_state} = [draw,
                               rectangle,
                               rounded corners=2];
  \tikzstyle{transition_label} = [scale=1.0, transform shape];
  \tikzstyle{highlighted_edge} = [teal, thick, dashed];

  \node[formula_state, initial, initial text=, below right = 10cm and -1cm of ast_root] (s_9_6_0_0) {\exFormulaState{9}{6}{0}{0}};
  \node[formula_state, right = 1.5cm of s_9_6_0_0]                                      (s_3_2_0_0) {\exFormulaState{3}{2}{0}{0}};
  \node[formula_state, above right = 0.0cm and 1.5cm of s_3_2_0_0]                      (s_1_1_0_0) {\exFormulaState{1}{1}{0}{0}};
  \node[formula_state, below right = 0.0cm and 1.5cm of s_3_2_0_0, fill=white]          (s_0_0_0_0) {\exFormulaState{0}{0}{0}{0}};

  % Note(mhecko): How is the state rewritten? What rules are used?
  % Step 1.)  m <= 0 && -m <= 0 implies that m = 0, so substitute m=0 into the state formula
  %           obtaining x - y <= 1 && y <= -1  &&  y ~ 0 (mod 5)
  % Step 2.)  From y <= -1  &&  y ~ 0 (mod 5) and the fact that x - y <= 1 prefers
  %           the highest possible value of y, we infer y = -5.
  %           Substituting y=-5 into the conjunction from the end of step 1.) yields
  %           x - (-5) <= 1, or equivalently, x <= -4

  \node[formula_state, right = 0.5cm of s_0_0_0_0, teal, fill=white]           (s_0_0_0_0_equiv) {$x \le -7$};

  \node[formula_state, above right = 1.8cm and 1cm of s_9_6_0_0] (s_3_2_0_4) {\exFormulaState{3}{2}{0}{4}};
  \node[formula_state, above right = 0cm and 2cm of s_3_2_0_4]   (s_0_0_0_6) {\exFormulaState{0}{0}{0}{6}};
  \node[formula_state, teal, right = 0.5cm of s_0_0_0_6] (s_0_0_0_6_equiv) {$x \le -1$};

  \draw[->] (s_9_6_0_0) edge node[transition_label, above]        {\exTransitionSymbol{1}{0}{1}} (s_3_2_0_0);
  \draw[->] (s_9_6_0_0) edge node[transition_label, above left]   {\exTransitionSymbol{1}{0}{0}} (s_3_2_0_4);

  \draw[->] (s_3_2_0_0) edge node[transition_label, xshift=-3mm,yshift=7mm]  {\exTransitionSymbol{0}{0}{0}} (s_1_1_0_0);
  \draw[->] (s_3_2_0_0) edge node[transition_label, xshift=-3mm,yshift=-7mm] {\exTransitionSymbol{1}{0}{1}} (s_0_0_0_0);

  \draw[->] (s_3_2_0_4) edge node[transition_label, above left]  {\exTransitionSymbol{1}{0}{0}} (s_0_0_0_6);

  % \draw[->] (s_1_1_0_0) edge[bend left] node[transition_label, right]  {\exTransitionSymbol{0}{0}{0}} (s_0_0_0_0);

  % Simulation relation:
  \draw[->,highlighted_edge]  (s_1_1_0_0) edge node[right] {$\preceq$} (s_0_0_0_0);
  \draw[->, highlighted_edge] (s_0_0_0_6_equiv) edge[] node[right] {$\preceq$} (s_0_0_0_0_equiv);

  % Equivalencies:
  \draw[-, highlighted_edge]  (s_0_0_0_6) edge node[above] {$\Leftrightarrow$} (s_0_0_0_6_equiv);
  \draw[-, highlighted_edge]  (s_0_0_0_0) edge node[above] {$\Leftrightarrow$} (s_0_0_0_0_equiv);

  \tikzstyle{ast_zoomin_links} = [->, red, line width=0.5mm, dotted];

  \path[ast_zoomin_links] ($(s_9_6_0_0.west)+(-0.3, 0.5)$)      edge[out=100, in=250] ($(subtree_highlight_left) +(0.3, -0.3)$);
  \path[ast_zoomin_links] ($(s_0_0_0_6_equiv.east)+(0.4, 0.6)$) edge[out=100, in=330] ($(subtree_highlight_right)+(-0.3, 0.6)$);
\end{tikzpicture}



==> figs/linearization.tikz <==
% \begin{tikzpicture} 
%   \draw[black!30, very thin] (-20,-1) grid (18,51);
%   \draw[latex-latex, very thick] (-1.3,0)--(4.3,0);
%   \draw[latex-latex, very thick] (0,-2.3)--(0,3.3);
%   \node at (4.5,0) {$x$};
%   \node at (0,3.5) {$y$};
%
%   \draw[domain=-1:2.9,smooth,variable=\x, cyan!80!black, ultra thick] plot ({\x},{\x*\x -1.8*\x-0.2});
%
%   \node[above] at (0.6,0.5) { $x_0$};
%   \node[above] at (1.7,0.5) { $x_1$};
%   \draw[-stealth] (0.6,0.5)--(0.6,0);
%   \draw[-stealth] (1.7,0.5)--(1.7,0);
%
%   \node[above, purple!60!black] at (2.44,0.5) { $x_2$};
%   \draw[-stealth, purple!60!black] (2.44,0.5)--(2.44,0);
%
%   \draw [fill, purple!60!black] (0.6,-0.92) circle [radius=0.05];
%   \draw [fill, purple!60!black] (1.7,-0.37) circle [radius=0.05];
%   \draw[purple!60!black, very thick] (-1,-1.72)--(4,0.78);
% \end{tikzpicture}
\begin{tikzpicture} 
    \def \miny {-2}
    \def \maxy {2}
    \def \minm {0}
    \def \maxm {5.2}


    \draw[black!15, line width=0.05pt,  step=0.1] (\miny,\minm) grid (\maxy,\maxm);
    \draw[black!25, line width=1.3pt, step=1] (\miny,\minm) grid (\maxy,\maxm);

    \begin{pgfonlayer}{background}
      \draw[draw=blue!20,fill=blue!5] (-1.9,0.1) rectangle (1.7,5);
      % \node[draw,dashed,rectangle,fill=pink!50,draw=black!70,rounded corners=8pt,fit margins={left=2pt,right=2pt,bottom=10pt,top=10pt},fit=(r) (r), yshift=3mm] () {};
      % \node[draw,dashed,rectangle,fill=pink!50,draw=black!70,rounded corners=8pt,fit margins={left=2pt,right=2pt,bottom=10pt,top=10pt},fit=(s) (t), yshift=3mm] () {};
    \end{pgfonlayer}

    \draw[thick, latex-latex] (\miny-0.3,0)--(\maxy+0.3,0);
    \draw[thick, latex-latex] (0,\minm-0.3)--(0,\maxm+0.3);
    \node at (\maxy+0.2,0.3) {$y$};
    \node at (0.25,\maxm+0.2) {$m$};

    \foreach \y in {\miny,...,-1}
     \node[below,black] at (\y,0) {$\y 0$};
    \foreach \y in {1,2,...,\maxy}
     \node[below,black] at (\y,0) {$\y 0$};
    % \foreach \y in {\miny,...,-1}
    %  \node[left,black] at (0,\y) {$\y$};
    \foreach \m in {1,2,...,\maxm}
     \node[left,black] at (0,\m) {$\m 0$};
    \node[below left,black] at (0,0) {$0$};

    \draw[red!70!black!80, very thick, domain=-1.9:1.1, smooth,variable=\x]  plot (\x,1.2-\x);
    \draw[red!70!black!80, very thick, domain=-0.1:1.7, smooth,variable=\x]  plot (\x,4.9-\x);
    % \draw[very thick, domain=-1:0, smooth,variable=\x]  plot ({\x},{2.5*\x+3});
    % \draw[very thick, domain=0:2, smooth,variable=\x]  plot ({\x},{\x*\x - 2});

    % \draw [very thick,fill=white] (0,3) circle [radius=0.1];
    % \draw [very thick,fill=white] (3,1) circle [radius=0.1];
    % \draw [very thick,fill=white] (-1,.5) circle [radius=0.1];
    % \draw [fill] (0,-2) circle [radius=0.1];

\end{tikzpicture}

